Derived equivalence classification of one-parametric selfinjective algebras

We give a complete description of the derived equivalence normal forms of all one-parametric selfinjective algebras over algebraically closed fields which admit simply connected Galois coverings. As a consequence, a description of the stable equivalence normal forms of these algebras is also obtained.

==> drzewo10a.tex <==
\begin{center}
\unitlength=1.0pt
\begin{picture}(191.00,131.00)(20.00,-6.00)
\put(81.00,59.00){\circle{3.00}} \put(134.00,69.00){\circle{3.00}}
\put(28.00,112.00){\circle{3.00}} \put(28.00,6.00){\circle{3.00}}
\put(134.00,112.00){\circle{3.00}}
\put(134.00,6.00){\circle{3.00}} \put(28.00,49.00){\circle{3.00}}
\put(82.00,59.00){\line(5,1){51.00}}
\put(80.00,60.00){\line(-1,1){51.00}}
\put(82.00,60.00){\line(1,1){51.00}}
\put(80.00,58.00){\line(-1,-1){51.00}}
\put(82.00,58.00){\line(1,-1){51.00}}
\put(80.00,59.00){\line(-5,-1){51.00}}
\put(100.00,113.00){\makebox(0,0){\normalsize $1$}}
\put(110.00,72.00){\makebox(0,0){\normalsize $1_{2}$}}
\put(52.00,47.00){\makebox(0,0){\normalsize $1^{2}$}}
\put(110.00,99.00){\makebox(0,0){\normalsize $1_{1}$}}
\put(58.00,93.00){\makebox(0,0){\normalsize $1^{p}$}}
\put(58.00,27.00){\makebox(0,0){\normalsize $1^{1}$}}
\put(104.00,27.00){\makebox(0,0){\normalsize $1_{q}$}}
\multiput(120.00,57.00)(-2,-9){3}{\circle*{1.5}}
\multiput(42.00,61.00)(2,9){3}{\circle*{1.5}}
\put(145.50,59.00){\circle{130}}
\end{picture}
\end{center}


==> graf1.tex <==
\begin{center}
\unitlength=1.000000pt
\begin{picture}(396.00,220.00)(-128.00,-115.00)
\put(81.00,59.00){\circle{6.00}} \put(-30.00,7.00){\circle{6.00}}
\put(136.00,7.00){\circle{6.00}}
\put(-30.00,-49.00){\circle{6.00}}
\put(136.00,-49.00){\circle{6.00}}
\put(25.00,59.00){\circle{6.00}}
\put(78.00,59.00){\line(-1,0){50.00}}
\put(84.00,59.00){\line(1,-1){50.00}}
\put(22.00,59.00){\line(-1,-1){50.00}}
\put(-30.00,-52.00){\line(1,-1){10.00}}
\put(136.00,-52.00){\line(-1,-1){10.00}}
\multiput(-10,-69)(10,-10){3}{\circle*{1.5}}
\multiput(116,-69)(-10,-10){3}{\circle*{1.5}}
\multiput(38,-100)(15,0){3}{\circle*{1.5}}
\put(-30.00,4.00){\line(0,-1){50.00}}
\put(136.00,4.00){\line(0,-1){50.00}}

\put(81,62){\line(-1,3){10}} \put(81,62){\line(1,3){10}}
\put(70,95){\circle{6.00}} \put(92,95){\circle{6.00}}
\multiput(77,85)(4,0){3}{\circle*{1.5}}
\put(81,56){\line(-1,-3){10}} \put(81,56){\line(1,-3){10}}
\put(70,23){\circle{6.00}} \put(92,23){\circle{6.00}}
\multiput(77,33)(4,0){3}{\circle*{1.5}}

\put(25,62){\line(-1,3){10}} \put(25,62){\line(1,3){10}}
\put(14,95){\circle{6.00}} \put(36,95){\circle{6.00}}
\multiput(21,85)(4,0){3}{\circle*{1.5}}
\put(25,56){\line(-1,-3){10}} \put(25,56){\line(1,-3){10}}
\put(14,23){\circle{6.00}} \put(36,23){\circle{6.00}}
\multiput(21,33)(4,0){3}{\circle*{1.5}}

\put(-33,7){\line(-3,1){30}} \put(-33,7){\line(-3,-1){30}}
\put(-66,18){\circle{6.00}} \put(-66,-4){\circle{6.00}}
\multiput(-61,3)(0,4){3}{\circle*{1.5}}
\put(-27,7){\line(3,1){30}} \put(-27,7){\line(3,-1){30}}
\put(6,18){\circle{6.00}} \put(6,-4){\circle{6.00}}
\multiput(1,3)(0,4){3}{\circle*{1.5}}

\put(-33,-49){\line(-3,1){30}} \put(-33,-49){\line(-3,-1){30}}
\put(-66,-38){\circle{6.00}} \put(-66,-60){\circle{6.00}}
\multiput(-61,-53)(0,4){3}{\circle*{1.5}}
\put(-27,-49){\line(3,1){30}} \put(-27,-49){\line(3,-1){30}}
\put(6,-38){\circle{6.00}} \put(6,-60){\circle{6.00}}
\multiput(1,-53)(0,4){3}{\circle*{1.5}}

\put(133,7){\line(-3,1){30}} \put(133,7){\line(-3,-1){30}}
\put(172,18){\circle{6.00}} \put(172,-4){\circle{6.00}}
\multiput(167,3)(0,4){3}{\circle*{1.5}}
\put(139,7){\line(3,1){30}} \put(139,7){\line(3,-1){30}}
\put(100,18){\circle{6.00}} \put(100,-4){\circle{6.00}}
\multiput(105,3)(0,4){3}{\circle*{1.5}}

\put(133,-49){\line(-3,1){30}} \put(133,-49){\line(-3,-1){30}}
\put(172,-38){\circle{6.00}} \put(172,-60){\circle{6.00}}
\multiput(167,-53)(0,4){3}{\circle*{1.5}}
\put(139,-49){\line(3,1){30}} \put(139,-49){\line(3,-1){30}}
\put(100,-38){\circle{6.00}} \put(100,-60){\circle{6.00}}
\multiput(105,-53)(0,4){3}{\circle*{1.5}}

\put(15.00,78.00){\makebox(0,0){\scriptsize $1^{1}$}}
\put(35.00,78.00){\makebox(0,0){\scriptsize $1^{p}$}}
\put(15.00,40.00){\makebox(0,0){\scriptsize $1_{q}$}}
\put(35.00,40.00){\makebox(0,0){\scriptsize $1_{1}$}}

\put(71.00,78.00){\makebox(0,0){\scriptsize $2^{1}$}}
\put(91.00,78.00){\makebox(0,0){\scriptsize $2^{p}$}}
\put(71.00,40.00){\makebox(0,0){\scriptsize $2_{q}$}}
\put(91.00,40.00){\makebox(0,0){\scriptsize $2_{1}$}}

\put(154.00,17.00){\makebox(0,0){\scriptsize $3^{1}$}}
\put(154.00,-3.00){\makebox(0,0){\scriptsize $3^{p}$}}
\put(118.00,17.00){\makebox(0,0){\scriptsize $3_{q}$}}
\put(118.00,-3.00){\makebox(0,0){\scriptsize $3_{1}$}}

\put(154.00,-39.00){\makebox(0,0){\scriptsize $4^{1}$}}
\put(154.00,-59.00){\makebox(0,0){\scriptsize $4^{p}$}}
\put(118.00,-39.00){\makebox(0,0){\scriptsize $4_{q}$}}
\put(118.00,-59.00){\makebox(0,0){\scriptsize $4_{1}$}}

\put(-48.00,17.00){\makebox(0,0){\scriptsize $k^{p}$}}
\put(-48.00,-3.00){\makebox(0,0){\scriptsize $k^{1}$}}
\put(-12.00,17.00){\makebox(0,0){\scriptsize $k_{1}$}}
\put(-12.00,-3.00){\makebox(0,0){\scriptsize $k_{q}$}}

\put(-44.00,-37.00){\makebox(0,0){\scriptsize $\lo
k\!-\!1\po^{p}$}} \put(-44.00,-60.00){\makebox(0,0){\scriptsize
$\lo k\!-\!1\po^{1}$}}
\put(-12.00,-37.00){\makebox(0,0){\scriptsize $\lo
k\!-\!1\po_{1}$}} \put(-9.00,-61.00){\makebox(0,0){\scriptsize
$\lo k\!-\!1\po_{q}$}}

\put(53.00,65.00){\makebox(0,0){$1$}}
\put(114.00,40.00){\makebox(0,0){$2$}}
\put(142.00,-20.00){\makebox(0,0){$3$}}
\put(-46.00,-20.00){\makebox(0,0){$\lo k\!-\!1\po$}}
\put(-6.00,40.00){\makebox(0,0){$k$}}

\put(245.00,-20,00){\makebox(0,0){$\lo\star\po$}}
\end{picture}
\end{center}


==> graf1mod.tex <==
\begin{center}
\unitlength=1.000000pt
\begin{picture}(396.00,220.00)(-128.00,-115.00)
\put(81.00,59.00){\circle{6.00}} \put(-30.00,7.00){\circle{6.00}}
\put(136.00,7.00){\circle{6.00}}
\put(-30.00,-49.00){\circle{6.00}}
\put(136.00,-49.00){\circle{6.00}}
\put(25.00,59.00){\circle{6.00}}
\put(78.00,59.00){\line(-1,0){50.00}}
\put(84.00,59.00){\line(1,-1){50.00}}
\put(22.00,59.00){\line(-1,-1){50.00}}
\put(-30.00,-52.00){\line(1,-1){10.00}}
\put(136.00,-52.00){\line(-1,-1){10.00}}
\multiput(-10,-69)(10,-10){3}{\circle*{1.5}}
\multiput(116,-69)(-10,-10){3}{\circle*{1.5}}
\multiput(38,-100)(15,0){3}{\circle*{1.5}}
\put(-30.00,4.00){\line(0,-1){50.00}}
\put(136.00,4.00){\line(0,-1){50.00}}

\put(81,62){\line(-1,3){10}} \put(81,62){\line(1,3){10}}
\put(70,95){\circle{6.00}} \put(92,95){\circle{6.00}}
\multiput(77,85)(4,0){3}{\circle*{1.5}}
\put(81,56){\line(-1,-3){10}} \put(81,56){\line(1,-3){10}}
\put(70,23){\circle{6.00}} \put(92,23){\circle{6.00}}
\multiput(77,33)(4,0){3}{\circle*{1.5}}

\put(25,62){\line(-1,3){10}} \put(25,62){\line(1,3){10}}
\put(14,95){\circle{6.00}} \put(36,95){\circle{6.00}}
\multiput(21,85)(4,0){3}{\circle*{1.5}}
\put(25,56){\line(-1,-3){10}} \put(25,56){\line(1,-3){10}}
\put(14,23){\circle{6.00}} \put(36,23){\circle{6.00}}
\multiput(21,33)(4,0){3}{\circle*{1.5}}

\put(-33,7){\line(-3,1){30}} \put(-33,7){\line(-3,-1){30}}
\put(-66,18){\circle{6.00}} \put(-66,-4){\circle{6.00}}
\multiput(-61,3)(0,4){3}{\circle*{1.5}}
\put(-27,7){\line(3,1){30}} \put(-27,7){\line(3,-1){30}}
\put(6,18){\circle{6.00}} \put(6,-4){\circle{6.00}}
\multiput(1,3)(0,4){3}{\circle*{1.5}}

\put(-33,-49){\line(-3,1){30}} \put(-33,-49){\line(-3,-1){30}}
\put(-66,-38){\circle{6.00}} \put(-66,-60){\circle{6.00}}
\multiput(-61,-53)(0,4){3}{\circle*{1.5}}
\put(-27,-49){\line(3,1){30}} \put(-27,-49){\line(3,-1){30}}
\put(6,-38){\circle{6.00}} \put(6,-60){\circle{6.00}}
\multiput(1,-53)(0,4){3}{\circle*{1.5}}

\put(133,7){\line(-3,1){30}} \put(133,7){\line(-3,-1){30}}
\put(172,18){\circle{6.00}} \put(172,-4){\circle{6.00}}
\multiput(167,3)(0,4){3}{\circle*{1.5}}
\put(139,7){\line(3,1){30}} \put(139,7){\line(3,-1){30}}
\put(100,18){\circle{6.00}} \put(100,-4){\circle{6.00}}
\multiput(105,3)(0,4){3}{\circle*{1.5}}

\put(133,-49){\line(-3,1){30}} \put(133,-49){\line(-3,-1){30}}
\put(172,-38){\circle{6.00}} \put(172,-60){\circle{6.00}}
\multiput(167,-53)(0,4){3}{\circle*{1.5}}
\put(139,-49){\line(3,1){30}} \put(139,-49){\line(3,-1){30}}
\put(100,-38){\circle{6.00}} \put(100,-60){\circle{6.00}}
\multiput(105,-53)(0,4){3}{\circle*{1.5}}

\put(15.00,78.00){\makebox(0,0){\scriptsize $1^{1}$}}
\put(38.00,78.00){\makebox(0,0){\scriptsize $1^{p_1}$}}
\put(13.50,40.00){\makebox(0,0){\scriptsize $1_{q_1}$}}
\put(35.00,40.00){\makebox(0,0){\scriptsize $1_{1}$}}

\put(70.00,78.00){\makebox(0,0){\scriptsize $2^{1}$}}
\put(95.00,78.00){\makebox(0,0){\scriptsize $2^{p_2}$}}
\put(68.00,40.00){\makebox(0,0){\scriptsize $2_{q_2}$}}
\put(93.00,40.00){\makebox(0,0){\scriptsize $2_{1}$}}

\put(154.00,17.00){\makebox(0,0){\scriptsize $3^{1}$}}
\put(154.00,-3.00){\makebox(0,0){\scriptsize $3^{p_3}$}}
\put(118.00,17.00){\makebox(0,0){\scriptsize $3_{q_3}$}}
\put(119.00,-3.00){\makebox(0,0){\scriptsize $3_{1}$}}

%\put(154.00,-39.00){\makebox(0,0){\scriptsize $4^{1}$}}
%\put(154.00,-59.00){\makebox(0,0){\scriptsize $4^{p_4}$}}
%\put(118.00,-39.00){\makebox(0,0){\scriptsize $4_{q_4}$}}
%\put(118.00,-59.00){\makebox(0,0){\scriptsize $4_{1}$}}

\put(-44.00,17.00){\makebox(0,0){\scriptsize $k^{p_k}$}}
\put(-47.00,-3.00){\makebox(0,0){\scriptsize $k^{1}$}}
\put(-12.00,17.00){\makebox(0,0){\scriptsize $k_{1}$}}
\put(-12.00,-3.00){\makebox(0,0){\scriptsize $k_{q_k}$}}

%\put(-47.00,-37.00){\makebox(0,0){\scriptsize $k\!-\!1^{p_{k-1}}$}}
%\put(-46.00,-60.00){\makebox(0,0){\scriptsize $k\!-\!1^{1}$}}
%\put(-12.00,-37.00){\makebox(0,0){\scriptsize $k\!-\!1_{1}$}}
%\put(-9.00,-61.00){\makebox(0,0){\scriptsize $k\!-\!1_{q_{k-1}}$}}

\put(53.00,65.00){\makebox(0,0){$1$}}
\put(114.00,40.00){\makebox(0,0){$2$}}
\put(142.00,-20.00){\makebox(0,0){$3$}}
\put(-46.00,-20.00){\makebox(0,0){$\lo k\!-\!1\po$}}
\put(-6.00,40.00){\makebox(0,0){$k$}}
\end{picture}
\end{center}


==> graf2.tex <==
\begin{center}
\unitlength=1.000000pt
\begin{picture}(250.00,120.00)(-40.00,0.00)
\put(78.00,56.00){\rule{6.00pt}{6.00pt}}
\put(137.00,59.00){\circle{6.00}} \put(25.00,59.00){\circle{6.00}}
\put(81.00,6.00){\circle{6.00}} \put(81.00,112.00){\circle{6.00}}
\put(55.00,112.00){\circle{6.00}}
\put(134.00,33.00){\circle{6.00}}
\put(108.00,112.00){\circle{6.00}}
\put(-31.00,59.00){\circle*{6.00}}
\put(78.00,59.00){\line(-1,0){50.00}}
\put(81.00,59.00){\line(0,-1){50.00}}
\put(81.00,59.00){\line(0,1){50.00}}
\put(81.00,59.00){\line(1,2){25.30}}
\put(81.00,59.00){\line(-1,2){25.00}}
\put(81.00,59.00){\line(2,-1){50.00}}
\put(84.00,59.00){\line(1,0){50.00}}
\put(22.00,59.00){\line(-1,0){50.00}}
\multiput(117.00,95.00)(5,-10){3}{\circle*{1.5}}
\multiput(99.00,10.00)(10,5){3}{\circle*{1.5}}
\put(25.00,52.00){\makebox(0,0){\normalsize $u$}}
\put(-31.00,51.00){\makebox(0,0){\normalsize $v_{1}$}}
\put(74.00,51.00){\makebox(0,0){\normalsize $v_{2}$}}
\put(-3.00,63.00){\makebox(0,0){\scriptsize $n\!+\!1$}}
\put(53.00,63.00){\makebox(0,0){\scriptsize $1$}}
\put(109.00,63.00){\makebox(0,0){\scriptsize $k$}}
\put(77.00,32.00){\makebox(0,0){\scriptsize $n$}}
\put(105.00,39.00){\makebox(0,0){\scriptsize $k\!+\!1$}}
\put(61.00,90.00){\makebox(0,0){\scriptsize $2$}}
\put(78.00,90.00){\makebox(0,0){\scriptsize $3$}}
\put(92.00,90.00){\makebox(0,0){\scriptsize $4$}}
\put(200.00,59.00){\makebox(0,0){\normalsize $\lo\star\star\po$}}
\end{picture}
\end{center}


==> graf3.tex <==
\begin{center}
\unitlength=1.000000pt
\begin{picture}(172.00,171.00)(25.00,2.00)
\put(130,143){\makebox(0,0){\normalsize $5$}}
\put(130,88){\makebox(0,0){\normalsize $1$}}
\put(90,143){\makebox(0,0){\normalsize $4$}}
\put(110,52){\makebox(0,0){\normalsize $2$}}
\put(89,88){\makebox(0,0){\normalsize $3$}}
\put(166,52){\makebox(0,0){\normalsize $6$}}
\put(142,32){\makebox(0,0){\normalsize $7$}}
\put(77,32){\makebox(0,0){\normalsize $8$}}
\put(53,52){\makebox(0,0){\normalsize $9$}}
\put(120,66){\makebox(0,0){\scriptsize $11$}}
\put(98,66){\makebox(0,0){\scriptsize $12$}}
\put(105,91){\makebox(0,0){\scriptsize $10$}}
\put(81.00,59.00){\circle{6.00}} \put(137.00,59.00){\circle{6.00}}
\put(137.00,3.00){\circle{6.00}} \put(109.00,112.00){\circle{6}}
\put(81.00,3.00){\circle{6.00}} \put(84.00,168.00){\circle{6.00}}
\put(134.00,168.00){\circle{6.00}}
\put(101.00,76.00){\circle{6.00}}
\put(117.00,76.00){\circle{6.00}}
\put(109.00,83.00){\circle{6.00}}
\put(193.00,59.00){\circle{6.00}} \put(25.00,59.00){\circle{6.00}}
\put(84.00,59.00){\line(1,2){25.00}}
\put(134.00,59.00){\line(-1,2){25.00}}
\put(81.00,56.00){\line(0,-1){50.00}}
\put(84.00,59.00){\line(1,0){50.00}}
\put(136.00,56.00){\line(0,-1){50.00}}
\put(139.00,59.00){\line(1,0){50.00}}
\put(109.00,115.00){\line(-1,2){25.00}}
\put(109.00,115.00){\line(1,2){25.00}}
\put(84.00,59.00){\line(1,1){15.00}}
\put(78.00,59.00){\line(-1,0){50.00}}
\put(109.00,109.00){\line(0,-1){23.00}}
\put(134.00,59.00){\line(-1,1){15.00}}
\end{picture}
\end{center}


==> graf4.tex <==
\begin{center}
\unitlength=1.000000pt
\begin{picture}(271.00,80.00)(7.00,-10.00)
\put(110,64){\makebox(0,0){\normalsize $e$}}
\put(51,64){\makebox(0,0){\normalsize $b$}}
\put(62,30){\makebox(0,0){\normalsize $a$}}
\put(101,30){\makebox(0,0){\normalsize $c$}}
\put(57,-5){\makebox(0,0){\normalsize $v_{1}$}}
\put(82,67){\makebox(0,0){\normalsize $u$}}
\put(260,59){\makebox(0,0){\normalsize $v_{2}$}}
\put(16,59){\makebox(0,0){\normalsize $v_{3}$}}
\put(81.00,59.00){\circle{6.00}} \put(137.00,59.00){\circle{6.00}}
\put(193.00,59.00){\circle{6.00}}
\put(249.00,59.00){\circle{6.00}} \put(56.00,4.00){\circle{6.00}}
\put(25.00,59.00){\circle{6.00}} \put(106.00,4.00){\circle{6.00}}
\put(78.00,59.00){\line(-1,0){50.00}}
\put(81.00,56.00){\line(-1,-2){25.00}}
\put(81.00,56.00){\line(1,-2){25.00}}
\put(84.00,59.00){\line(1,0){50.00}}
\put(140.00,59.00){\line(1,0){5.00}}
\put(185.00,59.00){\line(1,0){5.00}}
\multiput(155,59)(10,0){3}{\circle*{1.5}}
\put(196.00,59.00){\line(1,0){50.00}}
\end{picture}
\end{center}


==> graf5.tex <==
\begin{center}
\unitlength=1.000000pt
\begin{picture}(250.00,120.00)(-40.00,0.00)
\put(78.00,56.00){\rule{6.00pt}{6.00pt}}
\put(137.00,59.00){\circle{6.00}} \put(25.00,59.00){\circle{6.00}}
\put(81.00,6.00){\circle{6.00}} \put(81.00,112.00){\circle{6.00}}
\put(55.00,112.00){\circle{6.00}}
\put(108.00,112.00){\circle{6.00}}
\put(-31.00,59.00){\circle*{6.00}}
\put(78.00,59.00){\line(-1,0){50.00}}
\put(81.00,59.00){\line(0,-1){50.00}}
\put(81.00,59.00){\line(0,1){50.00}}
\put(81.00,59.00){\line(1,2){25.30}}
\put(81.00,59.00){\line(-1,2){25.00}}
\put(84.00,59.00){\line(1,0){50.00}}
\put(22.00,59.00){\line(-1,0){50.00}}
\put(25.00,52.00){\makebox(0,0){\normalsize $u$}}
\put(-31.00,51.00){\makebox(0,0){\normalsize $v_{1}$}}
\put(74.00,51.00){\makebox(0,0){\normalsize $v_{2}$}}
\put(-3.00,63.00){\makebox(0,0){\scriptsize $7$}}
\put(53.00,63.00){\makebox(0,0){\scriptsize $1$}}
\put(109.00,63.00){\makebox(0,0){\scriptsize $5$}}
\put(77.00,32.00){\makebox(0,0){\scriptsize $6$}}
\put(61.00,90.00){\makebox(0,0){\scriptsize $2$}}
\put(78.00,90.00){\makebox(0,0){\scriptsize $3$}}
\put(92.00,90.00){\makebox(0,0){\scriptsize $4$}}
\end{picture}
\end{center}


==> graf6.tex <==
\begin{center}
\unitlength=1.0pt
\begin{picture}(166,161)(-85,-145)
 \put(48,-35){\circlearrowr}
 \put(36,-35){\makebox(0,0){\normalsize $2$}}
 \put(-6,-30){\normalsize $\beta_{1}$}
 \put(-72,-80){\normalsize $\alpha_{6}$}
 \put(-72,-123){\normalsize $\alpha_{5}$}
 \put(-6,-131){\normalsize $\beta_{4}$}
 \put(38,-100){\normalsize $\beta_{3}$}
 \put(38,-56){\normalsize $\beta_{2}$}
 \put(-47,-100){\normalsize $\beta_{5}$}
 \put(-47,-56){\normalsize $\beta_{6}$}
 \put(-30,-14){\normalsize $\gamma_{1}$}
 \put(-51,-14){\normalsize $\gamma_{2}$}
 \put(-36,-35){\makebox(0,0){\normalsize $1$}}
 \put(-36,6){\makebox(0,0){\normalsize $8$}}
 \put(-75,-35){\makebox(0,0){\normalsize $7$}}
 \put(-29,-33){\vector(1,0){61}}
 \put(-72,-32){\vector(1,0){30}}
 \put(-42,-37){\vector(-1,0){30}}
 \put(-34,-29){\vector(0,1){30}}
 \put(-39,1){\vector(0,-1){30}}
 \put(-36,-113){\vector(0,1){29}}
 \put(-36,-71){\vector(0,1){29}}
 \put(-36,-120){\makebox(0,0){\normalsize $5$}}
 \put(-36,-77){\makebox(0,0){\normalsize $6$}}
 \put(29,-120){\vector(-1,0){61}}
 \put(36,-120){\makebox(0,0){\normalsize $4$}}
 \put(50,-120){\circlearrowr}
 \put(36,-84){\vector(0,-1){30}}
 \put(36,-77){\makebox(0,0){\normalsize $3$}}
 \put(50,-77){\circlearrowr}
 \put(36,-41){\vector(0,-1){30}}

 \put(-50,-77){\circlearrowl}
 \put(-50,-120){\circlearrowl}
 \put(62,-80){\normalsize $\alpha_{3}$}
 \put(62,-123){\normalsize $\alpha_{4}$}
 \put(60,-35){\normalsize $\alpha_{2}$}
 \put(-62,-27){\normalsize $\alpha_{7}$}
 \put(-62,-46){\normalsize $\alpha_{1}$}
\end{picture}
\end{center}


==> graf7.tex <==
\begin{center}
\unitlength=1.000000pt
\begin{picture}(258.00,200.00)(-78.00,-95.00)
\put(81.00,59.00){\circle{6.00}} \put(-30.00,7.00){\circle{6.00}}
\put(136.00,7.00){\circle{6.00}} \put(25.00,59.00){\circle{6.00}}
\put(78.00,59.00){\line(-1,0){50.00}}
\put(84.00,59.00){\line(1,-1){50.00}}
\put(22.00,59.00){\line(-1,-1){50.00}}
\put(-28.00,4.00){\line(1,-1){50.00}}
\put(134.00,4.00){\line(-1,-1){50.00}}
\put(81.00,-46.00){\circle{6.00}}
\put(25.00,-46.00){\circle{6.00}}
\put(28.00,-46.00){\line(1,0){50.00}}

\put(95,95){\line(1,0){33}} \put(81,62){\line(1,3){10}}
\put(131,95){\circle{6.00}} \put(92,95){\circle{6.00}}
\put(133,95){\line(1,0){33}} \put(169,95){\circle{6.00}}
\put(89,95){\line(-1,0){33}} \put(53,95){\circle{6.00}}
\put(81,56){\line(-1,-3){10}} \put(70,23){\circle{6.00}}

\put(25,62){\line(-1,3){10}} \put(14,95){\circle{6.00}}

\put(-33,7){\line(-1,0){33}} \put(-69,7){\circle{6.00}}
\put(-69,10){\line(0,1){33}} \put(-69,46){\circle{6.00}}
\put(-27,7){\line(3,1){30}} \put(-27,7){\line(3,-1){30}}
\put(6,18){\circle{6.00}} \put(6,-4){\circle{6.00}}

\put(133,7){\line(-3,1){30}} \put(133,7){\line(-3,-1){30}}
\put(175,7){\circle{6.00}} \put(175,-33){\circle{6.00}}
\put(139,7){\line(1,0){33}} \put(175,4){\line(0,-1){33}}
\put(100,18){\circle{6.00}} \put(100,-4){\circle{6.00}}

\put(81,-49){\line(1,-3){10}} \put(92,-82){\circle{6.00}}

\put(11,-82){\line(-1,0){33}} \put(25,-49){\line(-1,-3){10}}
\put(-25,-82){\circle{6.00}} \put(36,-10){\circle{6.00}}
\put(-28,-82){\line(-1,0){33}} \put(-64,-82){\circle{6.00}}
\put(17,-82){\line(1,0){33}} \put(53,-82){\circle{6.00}}
\put(25,-43){\line(1,3){10}} \put(14,-82){\circle{6.00}}

\put(53.00,65.00){\makebox(0,0){$1$}}
\put(114.00,40.00){\makebox(0,0){$2$}}
\put(115.00,-23.00){\makebox(0,0){$3$}}
\put(-10.00,-23.00){\makebox(0,0){$5$}}
\put(53.00,-52.00){\makebox(0,0){$4$}}
\put(-6.00,40.00){\makebox(0,0){$6$}}
\put(185.00,-90.00){\makebox(0,0){.}}
\end{picture}
\end{center}


==> graf8.tex <==
\begin{center}
\unitlength=1.000000pt
\begin{picture}(238.00,130.00)(-20.00,-15.00)
\bezier{1000}(30,50)(100,-50)(170,50)
\bezier{1000}(30,54)(100,154)(170,54)
\put(28.00,52.00){\circle{6.00}} \put(173.00,52.00){\circle{6.00}}
\put(100.00,109.00){\makebox(0,0){$1$}}
\put(100.00,-6.00){\makebox(0,0){$2$}}

\put(173,55){\line(0,1){33}} \put(173,49){\line(0,-1){33}}
\put(175,54){\line(1,1){27}} \put(175,50){\line(1,-1){27}}
\put(175.5,53.5){\line(2,1){33}} \put(175.5,50.5){\line(2,-1){33}}
\put(174.5,54.5){\line(1,2){16}} \put(174.5,49.5){\line(1,-2){16}}

\put(173.00,91.00){\circle{6.00}}
\put(173.00,13.00){\circle{6.00}}
\put(191.50,89.50){\circle{6.00}}
\put(191.50,14.50){\circle{6.00}}
\put(204.00,83.00){\circle{6.00}}
\put(204.00,21.00){\circle{6.00}}
\put(211.00,71.50){\circle{6.00}}
\put(211.00,32.50){\circle{6.00}}

\put(170.5,53.5){\line(-2,1){33}}
\put(170.5,50.5){\line(-2,-1){33}} \put(170,53){\line(-7,1){33}}
\put(170,51){\line(-7,-1){33}}

\put(135.00,71.50){\circle{6.00}}
\put(135.00,32.50){\circle{6.00}}
\put(134.00,58.50){\circle{6.00}}
\put(134.00,45.50){\circle{6.00}}

\put(28,55){\line(0,1){33}} \put(28,49){\line(0,-1){33}}
\put(26,54){\line(-1,1){27}} \put(26,50){\line(-1,-1){27}}
\put(25.5,53.5){\line(-2,1){33}} \put(25.5,50.5){\line(-2,-1){33}}
\put(26.5,54.5){\line(-1,2){16}} \put(26.5,49.5){\line(-1,-2){16}}

\put(28.00,91.00){\circle{6.00}} \put(28.00,13.00){\circle{6.00}}
\put(9.50,89.50){\circle{6.00}} \put(9.50,14.50){\circle{6.00}}
\put(-3.00,83.00){\circle{6.00}} \put(-3.00,21.00){\circle{6.00}}
\put(-10.00,71.50){\circle{6.00}}
\put(-10.00,32.50){\circle{6.00}}

\put(30.5,53.5){\line(2,1){33}} \put(30.5,50.5){\line(2,-1){33}}
\put(31,53){\line(7,1){33}} \put(31,51){\line(7,-1){33}}

\put(66.00,71.50){\circle{6.00}} \put(66.00,32.50){\circle{6.00}}
\put(67.00,58.50){\circle{6.00}} \put(67.00,45.50){\circle{6.00}}
\end{picture}
\end{center}


==> kolczan2.tex <==
\begin{center}
\unitlength=1.0pt
\begin{picture}(301,126)(-48,-78)
 \put(99,-12){\vector(-2,3){17.8}}
 \put(101,-12){\vector(2,3){17.8}}
 \put(79,19.5){\vector(-3,2){30}}
 \put(121,19.5){\vector(3,2){30}}
 \put(43,40){\vector(-1,0){30}}
 \put(157,40){\vector(1,0){30}}
 \put(7,39){\vector(-3,-2){30}}
 \put(193,39){\vector(3,-2){30}}

 \put(81,-44.5){\vector(2,3){17.8}}
 \put(119,-44.5){\vector(-2,3){17.8}}
 \put(48.5,-69){\vector(3,2){30}}
 \put(151.5,-69){\vector(-3,2){30}}
 \put(13,-70){\vector(1,0){30}}
 \put(187,-70){\vector(-1,0){30}}
 \put(-22.5,-49){\vector(3,-2){30}}
 \put(222.5,-49){\vector(-3,-2){30}}

 \put(80,17){\circle{3}}
 \put(120,17){\circle{3}}
 \put(46,40){\circle{3}}
 \put(154,40){\circle{3}}
 \put(10,40){\circle{3}}
 \put(190,40){\circle{3}}

 \put(80,-47){\circle{3}}
 \put(120,-47){\circle{3}}
 \put(46,-70){\circle{3}}
 \put(154,-70){\circle{3}}
 \put(10,-70){\circle{3}}
 \put(190,-70){\circle{3}}

 \put(100,-15){\circle{3}}

 \multiput(-28,11)(-6,-9){3}{\circle*{1.5}}
 \multiput(-40,-23)(6,-9){3}{\circle*{1.5}}
 \multiput(228,11)(6,-9){3}{\circle*{1.5}}
 \multiput(240,-23)(-6,-9){3}{\circle*{1.5}}

 \put(86,-2){\makebox(0,0){\normalsize $\beta_{1}$}}
 \put(116,-2){\makebox(0,0){\normalsize $\alpha_{1}$}}
 \put(62,23){\makebox(0,0){\normalsize $\beta_{2}$}}
 \put(140,24){\makebox(0,0){\normalsize $\alpha_{2}$}}
 \put(31,33){\makebox(0,0){\normalsize $\beta_{3}$}}
 \put(170,35){\makebox(0,0){\normalsize $\alpha_{3}$}}
 \put(-2,25){\makebox(0,0){\normalsize $\beta_{4}$}}
 \put(203,26){\makebox(0,0){\normalsize $\alpha_{4}$}}

 \put(77,-28){\makebox(0,0){\normalsize $\beta_{q+1}$}}
 \put(123,-30){\makebox(0,0){\normalsize $\alpha_{p+1}$}}
 \put(52,-54){\makebox(0,0){\normalsize $\beta_{q}$}}
 \put(146,-55){\makebox(0,0){\normalsize $\alpha_{p}$}}
 \put(26,-62){\makebox(0,0){\normalsize $\beta_{q-1}$}}
 \put(174,-64){\makebox(0,0){\normalsize $\alpha_{p-1}$}}
 \put(3,-51){\makebox(0,0){\normalsize $\beta_{q-2}$}}
 \put(200,-53){\makebox(0,0){\normalsize $\alpha_{p-2}$}}
\end{picture}
\end{center}


==> kolczan4.tex <==
\begin{center}
\unitlength=1.0pt
\begin{picture}(441,196)(-140,-145)
 \put(99,-12){\vector(-2,3){17.8}}
 \put(79,19.5){\vector(-3,2){30}}
 \put(43,40){\vector(-1,0){30}}
 \put(7,39){\vector(-3,-2){30}}

 \put(81,-44.5){\vector(2,3){17.8}}
 \put(48.5,-69){\vector(3,2){30}}
 \put(13,-70){\vector(1,0){30}}
 \put(-22.5,-49){\vector(3,-2){30}}

 \put(80,17){\circle{3}}
 \put(46,40){\circle{3}}
 \put(10,40){\circle{3}}

 \put(80,-47){\circle{3}}
 \put(46,-70){\circle{3}}
 \put(10,-70){\circle{3}}

 \put(100,-15){\circle{3}}

 \put(102,-5){\vector(1,1){30}}
 \put(133,17){\vector(-1,-1){30}}
 \put(103,-17){\vector(1,-1){30}}
 \put(133,-55){\vector(-1,1){30}}
 \put(135,21){\circle{3}}
 \put(135,-51){\circle{3}}
 \put(109,13){\makebox(0,0){\normalsize $\alpha_{1}$}}
 \put(127,0){\makebox(0,0){\normalsize $\alpha_{2}$}}
 \put(127,-30){\makebox(0,0){\normalsize $\gamma_{1}$}}
 \put(109,-41){\makebox(0,0){\normalsize $\gamma_{2}$}}

 \multiput(-28,11)(-6,-9){3}{\circle*{1.5}}
 \multiput(-40,-23)(6,-9){3}{\circle*{1.5}}

 \put(-105,-15){\makebox(0,0){\normalsize $\begin{array}{c} \Gamma^{*}\lo n\po\\
 n \geqslant 1\end{array}$}}

 \put(86,-2){\makebox(0,0){\normalsize $\beta_{1}$}}
 \put(62,23){\makebox(0,0){\normalsize $\beta_{2}$}}
 \put(31,33){\makebox(0,0){\normalsize $\beta_{3}$}}
 \put(-2,25){\makebox(0,0){\normalsize $\beta_{4}$}}

 \put(82,-28){\makebox(0,0){\normalsize $\beta_{n}$}}
 \put(52,-54){\makebox(0,0){\normalsize $\beta_{n-1}$}}
 \put(26,-62){\makebox(0,0){\normalsize $\beta_{n-2}$}}
 \put(3,-51){\makebox(0,0){\normalsize $\beta_{n-3}$}}

 \put(100,-110){\makebox(0,0){\normalsize $\begin{array}{l}
 \alpha_{1}\alpha_{2}=\lo\beta_{1}\beta_{2}\ldots\beta_{n}\po^{2}=\gamma_{1}\gamma_{2},\\
 \alpha_{2}\beta_{1}=0,\;\gamma_{2}\beta_{1}=0,\;\beta_{n}\alpha_{1}=0,\\
 \beta_{n}\gamma_{1}=0,\;\alpha_{2}\alpha_{1}=0,\;\gamma_{2}\gamma_{1}=0,\\
 \beta_{j}\beta_{j+1}\ldots\beta_{n}\beta_{1}\ldots\beta_{n}\beta_{1}\ldots\beta_{j-1}\beta_{j}=0,\;
 2\leqslant j \leqslant n,
 \end{array}$}}
\end{picture}
\end{center}


==> kolczan7.tex <==
\begin{center}
\unitlength=1.0pt
\begin{picture}(260,110)(-68,-55)
 \put(99,-12){\vector(-2,3){17.8}}
 \put(119,14.5){\vector(-2,-3){17.8}}
 \put(79,19.5){\vector(-3,2){30}}
 \put(-26,15){\vector(-2,-3){17.8}}
 \put(187,40){\vector(-1,0){30}}
 \put(7,39){\vector(-3,-2){30}}
 \put(101,-18){\vector(2,-3){17.8}}
 \put(99,-18){\vector(-2,-3){17.8}}
 \put(-64,15){\vector(2,-3){17.8}}
 \put(-45,15){\vector(0,-1){27}}

 \put(80,17){\circle{3}}
 \put(120,17){\circle{3}}
 \put(46,40){\circle{3}}
 \put(154,40){\circle{3}}
 \put(10,40){\circle{3}}
 \put(190,40){\circle{3}}
 \put(-24,17){\circle{3}}

 \put(-45,-15){\circle{3}}
 \put(100,-15){\circle{3}}

 \put(80,-47){\circle{3}}
 \put(120,-47){\circle{3}}

 \put(-45,17){\circle{3}}
 \put(-66,17){\circle{3}}

 \multiput(34,40)(-6,0){3}{\circle*{1.5}}
 \multiput(130,27)(6,4){3}{\circle*{1.5}}

 \put(86,-2){\makebox(0,0){\normalsize $\beta_{1}$}}
 \put(123,-2){\makebox(0,0){\normalsize $\alpha_{n-1}$}}
 \put(62,23){\makebox(0,0){\normalsize $\beta_{2}$}}
 \put(-28,1){\makebox(0,0){\normalsize $\beta_{n}$}}
 \put(170,35){\makebox(0,0){\normalsize $\alpha_{1}$}}
 \put(5,25){\makebox(0,0){\normalsize $\beta_{n-1}$}}
 \put(114,-30){\makebox(0,0){\normalsize $\gamma$}}
 \put(86,-30){\makebox(0,0){\normalsize $\delta$}}
\end{picture}
\end{center}

